Possibility of Exotic States in the Upsilon system

Recent data from Belle show unusually large partial widths Upsilon(5S) --> Upsilon(1S) pi^+pi^- and \Upsilon(5S) --> \Upsilon(2S) pi^+ pi^-. The Z(4430) narrow resonance also reported by Belle in psi' pi^+ spectrum has the properties expected of a (cbar c u dbar) charged isovector tetraquark T^{+-}_cc The analogous state T^{+-} in the bottom sector might mediate anomalously large cascade decays in the Upsilon system, Upsilon(mS) --> T^{+-}_bb pi^{-+} --> Upsilon(nS) pi^+ \pi^-, with a tetraquark-pion intermediate state. We suggest looking for the (bbar b u dbar) tetraquark in these decays as peaks in the invariant mass of Upsilon(1S) pi or Upsilon(2S) pi systems. The (bbar b u sbar) tetraquark can appear in the observed decays Upsilon(5S) --> Upsilon(1S) K^+ K^- as a peak in the invariant mass of Upsilon(1S) K system. We review the model showing that these tetraquarks are below the two heavy meson threshold, but respectively above the Upsilon pi pi and Upsilon K Kbar thresholds.

==> (inline-ps-0) <==
1.0 0.0 0.0 setrgbcolor 
